ProbabilityBench: Model Evaluation and Calibration with Exact Ground-Truth Uncertainty

Evaluating model uncertainty on real-world data is challenging because each instance provides only a single observed label, leaving true conditional class probabilities unknown. To address this, we introduce ProbabilityBench, a benchmark that provides exact, instance-level class probabilities across three simulated text-based domains: peer review, covert information transfer, and credit risk. By explicitly defining the full data-generating process for each environment, we analytically compute both exact class probabilities and Bayes error. Furthermore, we provide a theoretical guarantee that rendering these cases into natural-language memos strictly preserves their underlying generative probabilities. This exactness enables direct measurement of reported probability quality via KL divergence. Across 16 evaluated models, most models on the observed cost-quality Pareto frontiers are decision models, including Jev and Perplexity Decider. Finally, ProbabilityBench serves as a meta-evaluation framework, leveraging known ground-truth values to benchmark the accuracy of standard calibration metrics and Bayes-error estimators themselves.

==> shared/figures/world_construction.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=3.6pt, width=3.2pt]},
  box/.style={draw=black!55, line width=0.4pt, rounded corners=2pt,
              align=center, inner sep=2.5pt, minimum height=0.72cm},
  factor/.style={box, text width=1.62cm},
  seen/.style={box, fill=black!8},
  arr/.style={->, line width=0.5pt, draw=black!70},
]
  \node[factor] (R) at (0.85,0)  {residual $R$\\[-1pt]{\scriptsize never rendered}};
  \node[factor, text width=1.85cm] (S) at (2.95,0)
    {substantive\\[-1pt]levels and\\[-1pt]measurements};
  \node[factor] (N) at (5.05,0)  {irrelevant\\[-1pt]fields};
  \node[draw=black!35, line width=0.4pt, rounded corners=4pt, inner sep=4pt,
        fit=(R)(S)(N)] (Z) {};
  \node[anchor=south, inner sep=2pt] at (Z.north) {latent state $Z\sim P(Z)$};

  \node[box]  (g)  at (1.45,-1.6) {outcome rule $g$};
  \node[box]  (Y)  at (1.45,-2.75) {label $Y=g(Z)$};
  \node[box]  (X)  at (4.35,-1.6) {attributes $X$};
  \node[seen] (Xv) at (4.35,-2.75) {$X_{\mathrm{vis}}$};
  \node[seen] (T)  at (4.35,-3.9) {memo $T=r(X_{\mathrm{vis}},I)$};
  \node[box]  (I)  at (1.45,-3.9) {index $I$};

  \draw[arr] (R.south) -- (g);
  \draw[arr] ([xshift=-6pt]S.south) -- node[above left, font=\scriptsize] {levels} (g);
  \draw[arr] ([xshift=6pt]S.south) -- (X);
  \draw[arr] (N.south) -- (X);
  \draw[arr] (g) -- (Y);
  \draw[arr] (X) -- node[right, font=\scriptsize] {hiding level} (Xv);
  \draw[arr] (Xv) -- node[right, font=\scriptsize] {rendering} (T);
  \draw[arr] (I) -- (T);

  \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.5pt,
        draw=black!70]
    (5.95,-0.62) -- node[right=4pt] {$\phi$} (5.95,-3.05);
\end{tikzpicture}

